NLO QCD corrections to top quark pair production in association with one hard jet at hadron colliders

We compute the QCD corrections to the production of a top quark pair in association with one hard jet at the Tevatron and the LHC, using the method of generalized D-dimensional unitarity. Top quark decays are included at leading order in perturbative QCD. We present kinematic distributions of top quark decay products in lepton plus jets and dilepton final states at the Tevatron and the LHC, using realistic selection cuts. We confirm a strong reduction of the top quark forward-backward asymmetry for the process ttbar+jet at the Tevatron at next-to-leading order, first observed by Dittmaier, Uwer and Weinzierl. We argue that there is a natural way to understand this reduction and that it does not imply a breakdown of the perturbative expansion for the asymmetry.

==> LHC13_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1071){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,1983){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,2895){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,3807){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(0,4719){\makebox(0,0)[r]{\strut{}$\mathsf{10^{1}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(2256,0){\makebox(0,0){\strut{} 100}}%
      \put(4320,0){\makebox(0,0){\strut{} 200}}%
      \put(6384,0){\makebox(0,0){\strut{} 300}}%
      \put(8448,0){\makebox(0,0){\strut{} 400}}%
      \put(-1120,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\ell^-)} \;  [\: \mathsf{fb}/\mathsf{GeV}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\ell^-) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(770,797){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC13_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC13_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(461,0){\makebox(0,0){\strut{}-4}}%
      \put(1359,0){\makebox(0,0){\strut{}-3}}%
      \put(2256,0){\makebox(0,0){\strut{}-2}}%
      \put(3153,0){\makebox(0,0){\strut{}-1}}%
      \put(4051,0){\makebox(0,0){\strut{} 0}}%
      \put(4948,0){\makebox(0,0){\strut{} 1}}%
      \put(5846,0){\makebox(0,0){\strut{} 2}}%
      \put(6743,0){\makebox(0,0){\strut{} 3}}%
      \put(7640,0){\makebox(0,0){\strut{} 4}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,2012){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(8640,3704){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9471,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\ell^-)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\ell^-)$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(730,827){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC13_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC13_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1480){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,2888){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,4295){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(627,0){\makebox(0,0){\strut{} 400}}%
      \put(1496,0){\makebox(0,0){\strut{} 500}}%
      \put(2365,0){\makebox(0,0){\strut{} 600}}%
      \put(3234,0){\makebox(0,0){\strut{} 700}}%
      \put(4103,0){\makebox(0,0){\strut{} 800}}%
      \put(4972,0){\makebox(0,0){\strut{} 900}}%
      \put(5841,0){\makebox(0,0){\strut{} 1000}}%
      \put(6710,0){\makebox(0,0){\strut{} 1100}}%
      \put(7579,0){\makebox(0,0){\strut{} 1200}}%
      \put(8448,0){\makebox(0,0){\strut{} 1300}}%
      \put(-832,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} H}_{\mathsf{T}}} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {H}_{\mathsf{T}} \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(757,838){\makebox(0,0){\LARGE (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC13_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC13_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,1585){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,2850){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,4115){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(1693,0){\makebox(0,0){\strut{} 100}}%
      \put(3194,0){\makebox(0,0){\strut{} 200}}%
      \put(4695,0){\makebox(0,0){\strut{} 300}}%
      \put(6196,0){\makebox(0,0){\strut{} 400}}%
      \put(7697,0){\makebox(0,0){\strut{} 500}}%
      \put(-832,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}M(\ell^-,\ell^+) } \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ M(\ell^-,\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(717,801){\makebox(0,0){\LARGE (e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC13_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC13_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(826,0){\makebox(0,0){\strut{} 100}}%
      \put(2096,0){\makebox(0,0){\strut{} 200}}%
      \put(3367,0){\makebox(0,0){\strut{} 300}}%
      \put(4637,0){\makebox(0,0){\strut{} 400}}%
      \put(5907,0){\makebox(0,0){\strut{} 500}}%
      \put(7178,0){\makebox(0,0){\strut{} 600}}%
      \put(8448,0){\makebox(0,0){\strut{} 700}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(8640,1585){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(8640,2850){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(8640,4115){\makebox(0,0)[l]{\strut{}$\mathsf{10^{0}}$}}%
      \put(9567,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\mathrm{jet})} \; [\:\mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\mathrm{jet}) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(762,826){\makebox(0,0){\LARGE (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC13_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1251){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,2584){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,3917){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(2256,0){\makebox(0,0){\strut{} 100}}%
      \put(4320,0){\makebox(0,0){\strut{} 200}}%
      \put(6384,0){\makebox(0,0){\strut{} 300}}%
      \put(8448,0){\makebox(0,0){\strut{} 400}}%
      \put(-832,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\ell^-)} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\ell^-) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(749,789){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(567,0){\makebox(0,0){\strut{}-2}}%
      \put(2444,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6196,0){\makebox(0,0){\strut{} 1}}%
      \put(8073,0){\makebox(0,0){\strut{} 2}}%
      \put(8640,319){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,1576){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(8640,2833){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(8640,4090){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9279,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\ell^-)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\ell^-)$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(755,4090){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,1585){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,2850){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,4115){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(1371,0){\makebox(0,0){\strut{} 100}}%
      \put(2551,0){\makebox(0,0){\strut{} 200}}%
      \put(3730,0){\makebox(0,0){\strut{} 300}}%
      \put(4910,0){\makebox(0,0){\strut{} 400}}%
      \put(6089,0){\makebox(0,0){\strut{} 500}}%
      \put(7269,0){\makebox(0,0){\strut{} 600}}%
      \put(8448,0){\makebox(0,0){\strut{} 700}}%
      \put(-832,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}M(\ell^-,\ell^+) } \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ M(\ell^-,\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(723,823){\makebox(0,0){\LARGE (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(826,0){\makebox(0,0){\strut{} 100}}%
      \put(2096,0){\makebox(0,0){\strut{} 200}}%
      \put(3367,0){\makebox(0,0){\strut{} 300}}%
      \put(4637,0){\makebox(0,0){\strut{} 400}}%
      \put(5907,0){\makebox(0,0){\strut{} 500}}%
      \put(7178,0){\makebox(0,0){\strut{} 600}}%
      \put(8448,0){\makebox(0,0){\strut{} 700}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(8640,1653){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(8640,2985){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(8640,4318){\makebox(0,0)[l]{\strut{}$\mathsf{10^{0}}$}}%
      \put(9567,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\mathrm{jet})} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\mathrm{jet}) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(826,853){\makebox(0,0){\LARGE (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{} 20}}%
      \put(0,997){\makebox(0,0)[r]{\strut{} 30}}%
      \put(0,1674){\makebox(0,0)[r]{\strut{} 40}}%
      \put(0,2350){\makebox(0,0)[r]{\strut{} 50}}%
      \put(0,3027){\makebox(0,0)[r]{\strut{} 60}}%
      \put(0,3704){\makebox(0,0)[r]{\strut{} 70}}%
      \put(0,4381){\makebox(0,0)[r]{\strut{} 80}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(2821,0){\makebox(0,0){\strut{} 1}}%
      \put(5451,0){\makebox(0,0){\strut{} 2}}%
      \put(8080,0){\makebox(0,0){\strut{} 3}}%
      \put(-928,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d} \varphi (\ell^-,\ell^+)} \;  [\: \mathsf{fb} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {\varphi}(\ell^-,\ell^+) $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(7817,861){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(960,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(960,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(1371,0){\makebox(0,0){\strut{} 100}}%
      \put(2551,0){\makebox(0,0){\strut{} 200}}%
      \put(3730,0){\makebox(0,0){\strut{} 300}}%
      \put(4910,0){\makebox(0,0){\strut{} 400}}%
      \put(6089,0){\makebox(0,0){\strut{} 500}}%
      \put(7269,0){\makebox(0,0){\strut{} 600}}%
      \put(8448,0){\makebox(0,0){\strut{} 700}}%
      \put(8640,1259){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(8640,2248){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(8640,3236){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(8640,4225){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(9567,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} m}_{\mathsf{T}}} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {m}_{\mathsf{T}} \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(782,4225){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,948){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(0,2205){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(0,3462){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(0,4719){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(192,0){\makebox(0,0){\strut{}-4}}%
      \put(1224,0){\makebox(0,0){\strut{}-3}}%
      \put(2256,0){\makebox(0,0){\strut{}-2}}%
      \put(3288,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(5352,0){\makebox(0,0){\strut{} 1}}%
      \put(6384,0){\makebox(0,0){\strut{} 2}}%
      \put(7416,0){\makebox(0,0){\strut{} 3}}%
      \put(8448,0){\makebox(0,0){\strut{} 4}}%
      \put(-736,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\mathrm{jet})} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\mathrm{jet})$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(708,4216){\makebox(0,0){\LARGE (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(651,0){\makebox(0,0){\strut{}-4}}%
      \put(1568,0){\makebox(0,0){\strut{}-3}}%
      \put(2485,0){\makebox(0,0){\strut{}-2}}%
      \put(3403,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(5237,0){\makebox(0,0){\strut{} 1}}%
      \put(6155,0){\makebox(0,0){\strut{} 2}}%
      \put(7072,0){\makebox(0,0){\strut{} 3}}%
      \put(7989,0){\makebox(0,0){\strut{} 4}}%
      \put(8640,1226){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8640,2520){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(8640,3813){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(9375,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\mathrm{2nd\;jet})} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\mathrm{2nd\;jet})$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(651,4201){\makebox(0,0){\LARGE (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC14x_Fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(567,0){\makebox(0,0){\strut{}-2}}%
      \put(2444,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6196,0){\makebox(0,0){\strut{} 1}}%
      \put(8073,0){\makebox(0,0){\strut{} 2}}%
      \put(8640,319){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,1297){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8640,2275){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(8640,3252){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(8640,4230){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9279,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y_{\mathrm{rel}}} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y_{\mathrm{rel}}$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(849,4230){\makebox(0,0){\LARGE (e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC14x_Fig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_DUW_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1349){\makebox(0,0)[r]{\strut{}$\mathsf{10^{1}}$}}%
      \put(0,2598){\makebox(0,0)[r]{\strut{}$\mathsf{10^{2}}$}}%
      \put(0,3846){\makebox(0,0)[r]{\strut{}$\mathsf{10^{3}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(1568,0){\makebox(0,0){\strut{} 100}}%
      \put(2944,0){\makebox(0,0){\strut{} 200}}%
      \put(4320,0){\makebox(0,0){\strut{} 300}}%
      \put(5696,0){\makebox(0,0){\strut{} 400}}%
      \put(7072,0){\makebox(0,0){\strut{} 500}}%
      \put(8448,0){\makebox(0,0){\strut{} 600}}%
      \put(-640,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(t)} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(t) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(880,852){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}MS}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}DUW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_DUW_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_DUW_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(782,0){\makebox(0,0){\strut{}-3}}%
      \put(1961,0){\makebox(0,0){\strut{}-2}}%
      \put(3141,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(5499,0){\makebox(0,0){\strut{} 1}}%
      \put(6679,0){\makebox(0,0){\strut{} 2}}%
      \put(7858,0){\makebox(0,0){\strut{} 3}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,1053){\makebox(0,0)[l]{\strut{}$20000$}}%
      \put(8640,1786){\makebox(0,0)[l]{\strut{}$40000$}}%
      \put(8640,2519){\makebox(0,0)[l]{\strut{}$60000$}}%
      \put(8640,3253){\makebox(0,0)[l]{\strut{}$80000$}}%
      \put(8640,3986){\makebox(0,0)[l]{\strut{}$100000$}}%
      \put(8640,4719){\makebox(0,0)[l]{\strut{}$120000$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9759,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(t)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(t)$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(782,1310){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}MS}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}DUW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./LHC_DUW_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,914){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-4}}$}}%
      \put(0,1764){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,2614){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,3464){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,4314){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(1269,0){\makebox(0,0){\strut{} 50}}%
      \put(3064,0){\makebox(0,0){\strut{} 100}}%
      \put(4858,0){\makebox(0,0){\strut{} 150}}%
      \put(6653,0){\makebox(0,0){\strut{} 200}}%
      \put(8448,0){\makebox(0,0){\strut{} 250}}%
      \put(-832,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\ell^+)} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(802,832){\makebox(0,0){\LARGE (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}-3}}%
      \put(1568,0){\makebox(0,0){\strut{}-2}}%
      \put(2944,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(5696,0){\makebox(0,0){\strut{} 1}}%
      \put(7072,0){\makebox(0,0){\strut{} 2}}%
      \put(8448,0){\makebox(0,0){\strut{} 3}}%
      \put(8640,319){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,1052){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(8640,1785){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8640,2519){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(8640,3252){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(8640,3986){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(8640,4719){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(192,2519){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9279,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\ell^+)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\ell^+)$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(742,905){\makebox(0,0){\LARGE (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,3066){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(1109,0){\makebox(0,0){\strut{} 300}}%
      \put(2944,0){\makebox(0,0){\strut{} 400}}%
      \put(4779,0){\makebox(0,0){\strut{} 500}}%
      \put(6613,0){\makebox(0,0){\strut{} 600}}%
      \put(8448,0){\makebox(0,0){\strut{} 700}}%
      \put(-928,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} H}_{\mathsf{T}}} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $ }}}%
      \put(4320,-480){\makebox(0,0){ $ {H}_{\mathsf{T}} \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(742,4159){\makebox(0,0){\LARGE (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1740,0){\makebox(0,0){\strut{} 50}}%
      \put(4320,0){\makebox(0,0){\strut{} 100}}%
      \put(6900,0){\makebox(0,0){\strut{} 150}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-8}}$}}%
      \put(8640,817){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-7}}$}}%
      \put(8640,1315){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-6}}$}}%
      \put(8640,1812){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-5}}$}}%
      \put(8640,2309){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-4}}$}}%
      \put(8640,2807){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(8640,3304){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(8640,3801){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(8640,4299){\makebox(0,0)[l]{\strut{}$\mathsf{10^{0}}$}}%
      \put(9567,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}{p}_{\mathsf{T}}(\mathrm{5th\;jet})} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\mathrm{5th\;jet}) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(863,817){\makebox(0,0){\LARGE (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,595){\makebox(0,0)[r]{\strut{} 5}}%
      \put(0,1970){\makebox(0,0)[r]{\strut{} 10}}%
      \put(0,3344){\makebox(0,0)[r]{\strut{} 15}}%
      \put(0,4719){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1018,0){\makebox(0,0){\strut{}-2}}%
      \put(2669,0){\makebox(0,0){\strut{}-1}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(5971,0){\makebox(0,0){\strut{} 1}}%
      \put(7622,0){\makebox(0,0){\strut{} 2}}%
      \put(-928,2519){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d}y(\mathrm{5th\;jet})} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$y(\mathrm{5th\;jet})$}}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(7788,4169){\makebox(0,0){\LARGE (e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1475,3519){\makebox(0,0)[l]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(1475,3999){\makebox(0,0)[l]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(1475,4479){\makebox(0,0)[l]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV12_Fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1430,0){\makebox(0,0){\strut{} 50}}%
      \put(3494,0){\makebox(0,0){\strut{} 100}}%
      \put(5558,0){\makebox(0,0){\strut{} 150}}%
      \put(7622,0){\makebox(0,0){\strut{} 200}}%
      \put(8640,445){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(8640,1740){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(8640,3035){\makebox(0,0)[l]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(8640,4329){\makebox(0,0)[l]{\strut{}$\mathsf{10^{0}}$}}%
      \put(9567,2519){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\mathrm{miss})} \;[\:\mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {p}_{\mathsf{T}}(\mathrm{miss}) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5199){\makebox(0,0){\strut{} }}%
      \put(852,834){\makebox(0,0){\LARGE (f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,3456){\makebox(0,0)[r]{\strut{}LO band}}%
      \csname LTb\endcsname%
      \put(7041,3936){\makebox(0,0)[r]{\strut{}NLO band}}%
      \csname LTb\endcsname%
      \put(7041,4416){\makebox(0,0)[r]{\strut{}NLO $(\mu=m_\mathrm{top})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./TEV12_Fig07}}%
    \gplfronttext
  \end{picture}%
\endgroup

